Thermodynamic inference from excursions into hidden states: theory and quantum-dot experiment

Inferring thermodynamic quantities from partially accessible data is a central problem in stochastic thermodynamics, where one is interested in what can be learned when only a part of the system is visible. We introduce an inference paradigm, where an observer resolves a single region of a Markov jump process and treats the rest as a black box, in which transitions are blurred or missed, and states are unresolved or hidden. Each time the system leaves the visible region and returns, performing an excursion, the observer records only a time-antisymmetric counting observable and the excursion duration. From the joint distribution of these two numbers we obtain a symmetry required by detailed balance, whose violation certifies that the hidden region is out of equilibrium, a lower bound on the largest affinity among cycles that are never directly observed, and an entropy production estimator. We apply all three results to a time trace showing the charge occupation of a double quantum dot in a cotunneling regime. We detect a violation of detailed balance within the first 1% of the record, and both bounds come close to the values of a generator fitted to the full trace, as expected when a single cycle dominates.

==> networks_endmatter.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, mathabx, times, color, graphicx, soul, xspace, txfonts}
\usetikzlibrary{decorations.markings, arrows, fadings, backgrounds, calc}

\begin{document}

\definecolor{plotgreen}{RGB}{115,194,170}
\colorlet{dkplotgreen}{plotgreen!65!black}

\begin{tikzpicture}[scale=1.0]

\tikzstyle{state}=[circle, draw, fill=plotgreen!20, minimum size=22pt, 
                   inner sep=0pt, font=\large]
\tikzstyle{accessible}=[circle, draw, very thick, fill=plotgreen!45, 
                        minimum size=22pt, inner sep=0pt, font=\large]
\tikzstyle{white}=[circle, draw=none, fill=none, 
                        minimum size=22pt, inner sep=0pt, font=\large]


\node[fill=none, draw=none, text=black, font=\large] (a) at (-4.35, 4.5) {(a)};
\node[fill=none, draw=none, text=black, font=\large] (b) at (-1, 4.5) {(b)};
    
%bath shadow
    \begin{scope}[on background layer]
        \shade[inner color=plotgreen!70, outer color=plotgreen!20, opacity=0.5]
            (4.0,5.0) 
            .. controls (5.5,2.0) and (5.2,1.0) .. (3.0, 0.5) 
            .. controls (-0.2,0.5) and (-1.5,1.0) .. (-1.0, 3.0) 
            .. controls (-1.0,4.0) and (-0.5,4.5) .. (0.0, 5.0) 
            .. controls (1.0,5.0) and (2.0,5.0) .. cycle;
    \end{scope}
    
    \node[accessible] (1) at (0,-0.3) {1};
    \node[accessible]      (2) at (4,-0.3) {2};
    \node[accessible]      (3) at (2,-2) {3};

    \node[state] (4) at (2,4) {};
    \node[state] (5) at (0,2.7) {};
    \node[state]      (6) at (4,2.7) {};
    \node[state] (7) at (2,1.5) {};
    
    \node[white] (8) at (0,4.5) {};
    \node[white] (9) at (4,4.5) {};

    \draw (1) -- (3);
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (1) -- (5);
    \draw (1) -- (7);
    \draw (2) -- (6);
    \draw (2) -- (7);
    \draw (4) -- (5);
    \draw (5) -- (6);
    \draw (4) -- (6);
    \draw (5) -- (7);
    \draw (6) -- (7);
    
    \draw[dashed] (5) -- (8);
    \draw[dashed] (6) -- (9);
    \draw[dashed] (4) -- (8);
    \draw[dashed] (4) -- (9);

     \draw[thick, dkplotgreen, very thick, ->] (0.1, 0.3) .. controls (0.1,2.4) and (0.3,2.6) .. (2, 2.6)
                           .. controls (3.7,2.6) and (3.9,2.4) .. (3.9,0.3);
     \draw[thick, dkplotgreen, dashed, very thick, ->] (3.5, -0.2) -- (0.5,-0.2);
     \draw[thick, dkplotgreen, dashed, very thick, ->] (3.5, -0.6) .. controls (2,-1.9) and (2.5,-1.5) .. (2, -1.5)
                           .. controls (1.5, -1.5) and (2,-1.9) .. (0.5, -0.6);

    \draw[->, >=latex', very thick] (2.12, -0.75) arc[start angle=60,end angle=-270,radius=0.3cm];
    \node[state,fill=none,draw=none,text=black, scale = 0.7]  at (2,-1)      (C123)                 {$\mathcal{A}_c$};
  
\begin{scope}[xshift = -3.15 cm, yshift = -1 cm]
    \node[accessible] (1) at (0,0) {1};
    \node[state] (2) at (-1,2) {2};
    \node[state] (4) at (1,2) {4};
    \node[state] (3) at (0,4) {3};
    
    \draw (4) -- (1) -- (2);
    \draw[very thick, color = dkplotgreen, ->, >=latex'] (2) -- (3) -- (4) -- (2);
    
    \draw[->, >=latex', very thick] (0.17, 3) arc[start angle=60,end angle=-270,radius=0.3cm];
    \node[state,fill=none,draw=none,text=black, scale = 0.7]  at (0,2.75)      (C123)                 {$\mathcal{A}$};

    \begin{scope}[on background layer]
        \shade[inner color=plotgreen!70, outer color=plotgreen!20, opacity=0.5]
            (-1.6,2) .. controls (-1.6,3.5) and (-0.5,4.8) .. (0,4.8) 
            .. controls (0.5,4.8) and (1.6,3.5) .. (1.6,2) 
            .. controls (1.6,1) and (-1.6,1) .. cycle;
    \end{scope}
    
\end{scope}

                           
     %\node[font=\large\itshape] at (6.2,-0.5) {B};
    
    %\node (obs) at (2.3, 2.8) {$\{\hat{Q}, \hat{T}\}$};
    %\coordinate (edge89) at ($(5)!0.5!(7)$);
    %\draw[->, gray, thick] (obs) to[bend right=20]  (2);
    %\draw[->, gray, thick] (obs) to[bend left=25] (edge89);
    
\end{tikzpicture}   

\end{document}
